Recent Advances and Trends in Research Paper Recommender Systems: A Comprehensive Survey

As the volume of scientific publications grows exponentially, researchers increasingly face difficulties in locating relevant literature. Research Paper Recommender Systems have become vital tools to mitigate this information overload by delivering personalized suggestions. This survey provides a comprehensive analysis of Research Paper Recommender Systems developed between November 2021 and December 2024, building upon prior reviews in the field. It presents an extensive overview of the techniques and approaches employed, the datasets utilized, the evaluation metrics and procedures applied, and the status of both enduring and emerging challenges observed during the research. Unlike prior surveys, this survey goes beyond merely cataloguing techniques and models, providing a thorough examination of how these methods are implemented across different stages of the recommendation process. By furnishing a detailed and structured reference, this work aims to function as a consultative resource for the research community, supporting informed decision-making and guiding future investigations in the advances of effective Research Paper Recommender Systems.

==> bibliopicture.tex <==
% Here begins the workflow
\tikzstyle{anstep} = [rectangle, draw=black, font=\tiny,   minimum height=1.5cm]
\tikzstyle{discarded} = [rectangle, dashed, draw=black, font=\tiny,  minimum height=1.5cm]
\begin{tikzpicture}
    \tikzset{node distance = 1cm, every state/.style = {semithick}, every edge/.style = {draw, ->, > = stealth', semithick}}
    \tikzset{every label/.style={font=\tiny}}
    \tikzset{every node/.style={text width=4.1cm}}
    % Identification
    % Nodes
    \node[anstep, label=above:Identification] (id_1) {Records identified from: \newline 
        \-\ \-\ \-\ \-\ ACM DL (n = 10) \newline
        \-\ \-\ \-\ \-\ DBLP (n = 58) \newline
        \-\ \-\ \-\ \-\ Google Scholar (n = 139) \newline
        \-\ \-\ \-\ \-\ Springer Link (n = 21) \newline
        Total records: n = 228 \newline
        };
    \node[anstep, right=of id_1] (id_2) {Records removed before screening: \newline 
        \-\ \-\ \-\ \-\ Query terms mismatch \newline
        \-\ \-\ \-\ \-\ Language. \newline
        \-\ \-\ \-\ \-\ Time frame. \newline
        \-\ \-\ \-\ \-\ Duplicates.};
    \node[anstep, right=of id_2, label=above:Screening] (id_3) {Records screened considering the title and the abstract\newline 
        \-\ \-\ \-\ \-\ n = 140 
    };
    % Arrows
    \draw[->] (id_1) -- (id_2);
    \draw[->] (id_2) -- (id_3);
    
    % Screening 1
    % Nodes
    \node[anstep, below= of id_1] (sc_1_1) {Records selected for eligibility after screening\newline 
        \-\ \-\ \-\ \-\ n = 97 
    
    };
    \node[discarded, below=of id_3] (sc_1_2) {Records removed in screening: \newline 
        \-\ \-\ \-\ \-\ Inaccessible full text (n = 7) \newline
        \-\ \-\ \-\ \-\ Out of the scope (n = 36)};

    \node[anstep, right=of sc_1_1] (sc_122) {References identified  and screened in the records: \newline 
        \-\ \-\ \-\ \-\ Out of the scope (n = 27)};
    % Arrows    
    \draw[->] (id_3) -- (sc_1_2);
    \draw[->] (sc_1_1) -- (sc_122);
    \draw[->] (id_3) -- ++(down:1.25cm) -| (sc_1_1.north);

    \node[discarded, below=of sc_122] (rc-disc) {References discarded in screening: \newline 
        \-\ \-\ \-\ \-\ n = 25};
    
    % Screening 2
    % Nodes
    \node[anstep,below= of  sc_1_1] (sc_2_1) {Records’ full text assessed for
     eligibility (n = 99)};
    % Arrows 
    \draw[->] (sc_122) -- ++(down:1.25cm) -| ($(sc_2_1.north) + (right:1cm)$);
    \draw[->] (sc_1_1) -- (sc_2_1);
    \draw[->] (sc_122) --(rc-disc);
    
    % Screening 3
    % Nodes
    \node[anstep, below= 0.5cm of  sc_2_1, label=above:Elegibility] (sc_3_1) {Articles analysed for eligibility (n = 99)};
   

    
    \node[discarded, right=of sc_3_1] (sc_2_2) {Articles excluded: \newline 
        \-\ \-\ \-\ \-\ Not paper recommendation (n = 5)\newline
        \-\ \-\ \-\ \-\ Technique quality issues (n = 21) \newline
        \-\ \-\ \-\ \-\ Evaluation quality issues (n = 29) \newline
        \-\ \-\ \-\ \-\ Total records excluded (n = 36) \newline};
    

    % Included
    % Nodes
    \node[anstep, below= 0.5cm of sc_3_1, label=above:Included] (in_1) {Methodology papers included in final review (n = 63)};
    % Arrows
    \draw[->] (sc_3_1) -- (in_1);
    \draw[->] (sc_2_1) -- (sc_3_1);
    \draw[->] (sc_3_1) -- (sc_2_2);
    \draw[->] (sc_3_1) -- (in_1);
    
\end{tikzpicture}
% Here ends the workflow
